RADRON: Cooperative Localization of Ionizing Radiation Sources by MAVs with Compton Cameras

We present a novel approach to localizing radioactive material by cooperating Micro Aerial Vehicles (MAVs). Our approach utilizes a state-of-the-art single-detector Compton camera as a highly sensitive, yet miniature detector of ionizing radiation. The detector's exceptionally low weight (40 g) opens up new possibilities of radiation detection by a team of cooperating agile MAVs. We propose a new fundamental concept of fusing the Compton camera measurements to estimate the position of the radiation source in real time even from extremely sparse measurements. The data readout and processing are performed directly onboard and the results are used in a dynamic feedback to drive the motion of the vehicles. The MAVs are stabilized in a tightly cooperating swarm to maximize the information gained by the Compton cameras, rapidly locate the radiation source, and even track a moving radiation source.

==> tikz/data_flow_diagram.tex <==
\begin{tikzpicture}[>=latex, node distance=0.33cm and 0.33cm]
  \newcommand{\rows}[2]{\begin{tabular}{c} #1 \\ #2 \end{tabular}}

    \node (compton) [node] {\rows{Compton}{camera}};
    \node (fusion) [node, right= of compton] {\rows{Cone}{fusion}};
    \node (flocking) [node, right= of fusion] {\rows{Flocking}{control}};
    \node (tracker) [node, right= of flocking] {\rows{MPC}{tracker}};
    
    \node (cones) [data, below= of compton, xshift=0.5cm]{\rows{Compton}{cones}};
    \node (estimate) [data, below= of fusion, xshift=0.5cm] {\rows{Source}{estimate}};
    \node (trajectory) [data, below= of flocking, xshift=0.5cm] {\rows{Desired}{trajectory}};
    \node (reference) [data, below= of tracker, xshift=0.5cm] {\rows{Control}{reference}};

    \begin{pgfonlayer}{background}
      \draw[->] ([xshift=0.2cm]compton) |- (cones) -| ([xshift=-1.5cm]fusion);
      \draw[->] ([xshift=0.2cm]fusion) |- (estimate) -| ([xshift=-1.5cm]flocking);
      \draw[->] ([xshift=0.2cm]flocking) |- (trajectory) -| ([xshift=-1.5cm]tracker);
      \draw[->] ([xshift=0.2cm]flocking) |- (trajectory) -| ([xshift=-1.5cm]tracker);
      \draw[->] ([xshift=0.2cm]tracker) |- (reference) -- ([xshift=0.3cm]reference.east);
    \end{pgfonlayer}

\end{tikzpicture}



==> tikz/experiment_spot_3_drones.tex <==
\begin{tikzpicture}
  \node(img){\includegraphics[width=10cm]{./img/experiment_spot_3_drones.png}};
  \coordinate (uav1) at (0.55cm, 2cm);
  \coordinate (uav2) at (-3.05cm, -0.88cm);
  \coordinate (uav3) at (2.55cm, -1.4cm);
  \coordinate (spot) at (1.07cm, -1.22cm);

  \draw[color=red, line width=1.3pt] (uav1) circle[radius=0.4cm];
  \draw[color=red, line width=1.3pt] (uav2) circle[radius=0.4cm];
  \draw[color=red, line width=1.3pt] (uav3) circle[radius=0.4cm];
  \draw[color=yellow, line width=1.3pt] (spot) circle[radius=0.4cm];
\end{tikzpicture}

